Viverra: Text-to-Code with Guarantees

A fundamental limitation of Text-to-Code is that no guarantee can be obtained about the correctness of the generated code. Therefore, to ensure its correctness, the generated code still has to be reviewed, tested, and maintained by developers. However, parsing through LLM-generated code can be tedious and time-consuming, potentially negating the productivity gains promised by AI-coding tools. To address this challenge, we present Viverra, a system that automatically produces formally verified annotations alongside generated code to aid user's understanding of the generated program. Given a natural-language task description, Viverra prompts an LLM to synthesize a C program together with candidate assertions expressing safety and correctness properties. It then verifies those assertions in a compositional and best-effort manner via a portfolio of bounded model checkers. Evaluation on 17 diverse programming tasks suggests that Viverra can efficiently generate code with verified assertions, and that these assertions improve users' performance on code-comprehension tasks in a user study with more than 400 task completions.

==> figs/cospecification_example.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    node distance=0.75cm and 0.65cm,
    box/.style={
        rectangle,
        rounded corners,
        draw,
        thick,
        align=left,
        inner sep=5pt
    },
    taskbox/.style={
        box,
        fill=white,
        text width=3.0cm
    },
    propbox/.style={
        box,
        fill=blue!8,
        text width=4.4cm
    },
    codebox/.style={
        box,
        fill=green!8,
        text width=5.6cm
    },
    arrow/.style={-{Stealth[length=2mm,width=1.4mm]}, thick},
    dashedarrow/.style={->, thick, dashed}
]

% Task description
\node[taskbox] (task) {
\textbf{Task description $D$}\\[2pt]
``Write a program that implements the Bubble Sort algorithm to sort an array of integers in ascending order.''
};

% Property elicitation
\node[propbox, right=0.45cm of task,  yshift=2.0cm] (props) {
\textbf{Property elicitation $\Pi$}\\[3pt]
$\textcolor{red}{\pi_1}$: The global swap counter equals the total number of adjacent swaps.


$\textcolor{red}{\pi_2}$: After all passes complete, the array is sorted in non-decreasing order:
$
\forall k.\ 0 \le k \land k+1 < n \Rightarrow arr[k] \le arr[k+1].
$
};


% Property elicitation
\node[propbox, right=0.45cm of task,  yshift=-1.1cm] (syn) {
\textbf{Program synthesis $P_0$}\\[3pt]
\begin{minipage}{5.85cm}
\ttfamily
void bubble\_sort(int arr[], int n,\\
\hspace*{1.8em}int *total\_swaps) \{\\
\hspace*{1.2em}int i, j, swapped;\\
\hspace*{1.2em}int local\_total\_swaps = 0;\\[2pt]
\hspace*{1.2em}for (i = 0; i < n - 1; i++) \{\\
%\hspace*{2.4em}swapped = 0;\\
\hspace*{4.8em}...\\
\hspace*{1.2em}\}\\
\hspace*{1.2em}*total\_swaps = local\_total\_swaps;\\
\}
\end{minipage}
};

% Annotated code fragment
\node[codebox, right=5.65cm of task,  yshift=0.2cm] (code) {
\textbf{Annotated program $P^+$}\\[0pt]
\begin{minipage}{6.5cm}
\ttfamily
void bubble\_sort(int arr[], int n,\\
\hspace*{1.8em}int *total\_swaps) \{\\
\hspace*{1.2em}int i, j, swapped;\\
\hspace*{1.2em}int local\_total\_swaps = 0;\\[2pt]
\hspace*{1.2em}for (i = 0; i < n - 1; i++) \{\\
\hspace*{2.4em}swapped = 0;\\
\hspace*{2.4em}for (j = 0; j < n - 1 - i; j++) \{\\
\hspace*{3.6em}if (arr[j] > arr[j + 1]) \{\\
\hspace*{4.8em}int tmp = arr[j];\\
\hspace*{4.8em}arr[j] = arr[j + 1];\\
\hspace*{4.8em}arr[j + 1] = tmp;\\
\hspace*{4.8em}local\_total\_swaps++;\\
\hspace*{4.8em}swapped = 1;\}\\
\hspace*{2.4em}\}\\
\hspace*{2.4em}if (!swapped) break;\}\\
\hspace*{1.2em}*total\_swaps = local\_total\_swaps;\\
\hspace*{-.5em} $\textcolor{red}{a_1}$ assert(*total\_swaps == local\_total\_swaps);\\
\hspace*{-.3em}$\textcolor{red}{a_2}$ assert(is\_sorted\_non\_dec(arr, n));\\
\}
\end{minipage}
};

% Main arrows
\draw[arrow]
    (task.east) --
    node[above, align=center, font=\scriptsize] {}
    (props.west);

\draw[arrow]
    (task.east) --
    node[above, align=center, font=\scriptsize] {}
    ([yshift=-0.35cm]syn.west);

\draw[arrow]
    (props.east) --
    node[above, align=center, font=\scriptsize] {}
    ([yshift=0.35cm]code.west);

\draw[arrow]
    (syn.east) --
    node[above, align=center, font=\scriptsize] {}
    ([yshift=-0.15cm]code.west);



% % Direct code-generation arrow from task to code
% \draw[arrow]
%     (task.south east) .. controls +(0.8,-1.0) and +(-1.4,-1.0) ..
%     node[below, align=center, font=\scriptsize] {LLM code\\generation}
%     (code.south west);

\end{tikzpicture}

==> figs/workflow.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    node distance=0.55cm and 0.55cm,
    box/.style={
        rectangle,
        rounded corners,
        draw,
        thick,
        align=center,
        minimum height=0.78cm,
        minimum width=1.95cm,
        inner sep=2pt,
        fill=gray!8
    },
    llm/.style={
        box,
        fill=blue!8,
        inner sep=0pt
    },
    verify/.style={
        box,
        fill=orange!12
    },
    output/.style={
        box,
        fill=green!10
    },
    data/.style={
        rectangle,
        draw,
        thick,
        align=center,
        minimum height=0.72cm,
        minimum width=1.5cm,
        inner sep=1pt,
        fill=gray!10
    },
    group/.style={
        rectangle,
        rounded corners,
        draw,
        thick,
        dashed,
        inner sep=0.28cm,
        fill opacity=0.18,
        text opacity=1
    },
    arrow/.style={-{Stealth[length=2mm,width=1.4mm]}, thick},
    dashedarrow/.style={-{Stealth[length=2mm,width=1.4mm]}, thick, dashed}
]

% Input
\node[data] (desc) {NL task\\description $D$};

% Partial co-specification
\node[llm, right=0.75cm of desc, yshift=1.3cm] (props) {
Property\\elicitation 
$\Pi$
};

\node[llm, right=1.15cm of desc] (annotate) {
Annotated\\program 
$P^+$
};

\node[llm, right=0.75cm of desc, yshift=-1.3cm] (synth) {
Program\\synthesis
$P_0$
};

% Best-effort verification
\node[llm, right=0.72cm of annotate] (bound) {
Bound\\reduction 
$P^+_k$
};

\node[verify, right=0.65cm of bound, yshift=0.85cm] (cg) {
Call-graph\\traversal%\\
%$\mathit{seq}$
};

\node[verify, right=0.65cm of cg, yshift=-0.85cm] (verifyall) {
Compositional\\verification%\\
%\textsc{VerifyAll}%\\
% CBMC / ESBMC
};

\node[data, right=0.35cm of verifyall] (statuses) {
Assertion\\statuses
};

% Final stages
\node[llm, right=1.2cm of statuses] (translate) {
Fact\\translation
};

\node[output, right=0.25cm of translate] (final) {
Code with\\verified facts
};

\node[data, above=0.75cm of final] (dev) {
Developer\\review
};

% Background groups
\begin{pgfonlayer}{background}
\node[
    group,
    fill=blue!20,
    fit=(props) (synth) (annotate),
    label={[font=\scriptsize\bfseries]above:Partial co-specification}
] (partialbox) {};

\node[
    group,
    fill=orange!25,
    fit=(bound) (cg) (verifyall) (statuses),
    label={[font=\scriptsize\bfseries]above:Best-effort verification}
] (verifybox) {};
\end{pgfonlayer}

% Arrows
\draw[arrow] (desc) -- (props);
\draw[arrow] (desc) -- (synth);

\draw[arrow] (props) -- (annotate);
\draw[arrow] (synth) -- (annotate);

\draw[arrow] (annotate) -- (bound);

\draw[arrow] (bound) -- (cg);
\draw[arrow] (cg) -- (verifyall);
\draw[arrow] (bound) -- (verifyall);

\draw[arrow] (verifyall) -- (statuses);

\draw[arrow] (statuses) -- node[above, align=center, font=\tiny] {
verified only
} (translate);

\draw[arrow] (translate) -- (final);
\draw[arrow] (final) -- (dev);

% Dashed metadata arrow
\draw[dashedarrow] (statuses.south) .. controls +(0,-0.85) and +(-1.2,-1.25) ..
    node[below, align=center, font=\tiny] {
    bounds / conditions
    } (final.south west);

\end{tikzpicture}
